Support-Aware Telemetry Compression for 5G Positioning via Conditional Conflict Graphs

5G positioning TRPs report quantized measurements to a Location Management Function (LMF), even when applications require only a coarse location region. We formulate this task as distributed zero-error function computation, where each TRP transmits an index that preserves the native service decision on a declared finite support. Sparse, nonrectangular positioning supports make independently constructed local characteristic-graph colorings not necessarily jointly decodable. We introduce a conditional conflict graph that characterizes valid single-terminal updates and develop an alternating DSATUR construction with an explicit global decoder check. In a controlled 3-TRP study with 120 range-equivalent bins, all codebooks achieve zero error on 12,772 native tuples. For service cells up to 100~m, ideal rates are 5.38-5.44 bits/epoch/TRP, compared with 6.91 for raw reporting and 6.56-6.87 for a contiguous-interval baseline. On an independent six-base-station TDoA test set, native-support recurrence is 83.77%. For 2-8~m grids, feasible color-tuple screening accepts 85.19-89.39% of bursts, with 0.81-1.05% decision mismatch among accepted bursts. Two-stage fallback provides 8.0-25.0% ideal measurement-rate savings. The same support model provides a single-epoch anomaly screen that rejects infeasible report tuples, while held-out timing-bias experiments evaluate its sensitivity. At \(\Delta=100\)~m, expanding the controlled support by one native quantization bin in each TRP dimension covers all 30,000 held-out tuples while retaining 16.4% ideal-rate savings and zero decoder conflicts. This characterizes the tradeoff between compression, coverage, and anomaly sensitivity. Finally, a separate OAI prototype carries three TRP/color pairs through an experimental NRPPa extension, reducing the complete aligned-PER MeasurementResponse from 69 bytes for native UL-RTOA reporting to 38 bytes.

==> fig/flow_diagram.tex <==
%here image is going to be simalar
\begin{tikzpicture}[
  actor/.style={font=\bfseries\small},
  lifeline/.style={black!40,thin},
  existing/.style={-{Latex[length=2mm]},black,thick},
  ours/.style={-{Latex[length=2mm]},blue!65!black,very thick},
  lbl/.style={font=\scriptsize,align=center},
  ourslbl/.style={font=\scriptsize\bfseries,align=center,blue!65!black}
]
\def\ytop{8.6}
\def\ybot{0.0}
\foreach \x/\name in {0/UE, 3.1/TRP--gNB, 6.2/AMF, 9.0/LMF} {
  \node[actor] at (\x,\ytop+0.4) {\name};
  \draw[lifeline] (\x,\ytop) -- (\x,\ybot);
}
\draw[existing] (9.0,8.0) -- (6.2,8.0) node[midway,above,lbl]{Positioning Information Request};
\draw[existing] (6.2,7.55) -- (3.1,7.55) node[midway,above,lbl]{UE-associated NGAP/NRPPa transport};
\draw[existing] (3.1,6.9) -- (0,6.9) node[midway,above,lbl]{SRS resource configuration (RRC)};
\draw[existing] (0,6.3) -- (3.1,6.3) node[midway,above,lbl]{Positioning SRS transmission};
\draw[existing] (3.1,5.9) to[out=20,in=-20,looseness=6] (3.1,5.5);
\node[lbl,right] at (3.35,5.7) {PHY: SRS estimate $\rightarrow$ native UL-RTOA $x_i$};
\node[lbl,right,black!60] at (3.35,5.30) {(e.g., FAPI indication / \texttt{T\_tracer})};
\draw[ours] (3.1,4.9) to[out=20,in=-20,looseness=6] (3.1,4.5);
\node[ourslbl,right] at (3.35,4.7) {codebook lookup $c_i(x_i)\rightarrow m_i$};
\node[lbl,right,black!60] at (3.35,4.30) {(codebook ID, color index, status)};
\draw[ours] (3.1,3.7) -- (6.2,3.7) node[midway,above,ourslbl]{Measurement Report: experimental extension $[\mathrm{ID},m_i]$};
\draw[ours] (6.2,3.25) -- (9.0,3.25) node[midway,above,lbl,blue!65!black]{transparent AMF transport};
\draw[ours] (9.0,2.65) to[out=20,in=-20,looseness=6] (9.0,2.25);
\node[ourslbl,left] at (8.75,2.45) {decode $g(m_1,\ldots,m_N)\rightarrow$ service cell};
\node[lbl,left,black!60] at (8.75,1.95) {test feasible tuple $m\in\mathcal F$; otherwise flag/fallback};
\node[lbl,black,anchor=west] at (0,0.9) {\textbf{---} existing 3GPP positioning procedure};
\node[ourslbl,anchor=west] at (0,0.4) {\textbf{---} proposed function-aware reporting operations};
\end{tikzpicture}

